Minimally tough series-parallel graphs with toughness at least $1/2$

Let $t$ be a positive real number. A graph is called \emph{$t$-tough} if the removal of any vertex set $S$ that disconnects the graph leaves at most $|S|/t$ components. The toughness of a graph is the largest $t$ for which the graph is $t$-tough. A graph is minimally $t$-tough if the toughness of the graph is $t$, and the deletion of any edge from the graph decreases the toughness. Series--parallel graphs are graphs with two distinguished vertices called terminals, formed recursively by two simple composition operations, series and parallel joins. They can be used to model series and parallel electric circuits. We characterize minimally $t$-tough series--parallel graphs for all $t\ge 1/2$. It is clear that there is no minimally $t$-tough series--parallel graph if $t>1$. We show that, for $1\ge t >1/2$, most of the series--parallel graphs with toughness $t$ are minimally $t$-tough, but most of the series--parallel graphs with toughness $1/2$ are not minimally $1/2$-tough.

==> necklace.tex <==
%\documentclass{elsarticle}
%
%%\usepackage[utf8]{inputenc}
%%\usepackage{amsmath}
%%\usepackage{amsfonts}
%%\usepackage{amsthm}
%\usepackage{amsmath}
%%\usepackage{amssymb}
%%\usepackage{amsrefs}
%\usepackage[shortlabels]{enumitem}
%\usepackage{tikz}
%\usetikzlibrary{shapes}
%\usetikzlibrary{positioning}
%\usetikzlibrary{patterns}
%\usepackage{hyperref}
%\usepackage{subcaption}
%\numberwithin{equation}{section}
%
%%\usepackage{authblk}
%%\date{June 2022}
%
%% THEOREM Environments --------------------------------------------------------
%\newtheorem{thm}{Theorem}
%\newtheorem{cor}[thm]{Corollary}
%\newtheorem{lem}[thm]{Lemma}
%\newtheorem{prop}[thm]{Proposition}
%\newtheorem{defn}{Definition}
%\newtheorem{rem}[thm]{Remark}
%\newtheorem{conj}{Conjecture}
%\newtheorem{claim}[thm]{Claim}
%\newproof{proof}{Proof}
%%-----------------------------------------------------------------------
%\begin{document}

	\begin{tikzpicture}[scale=1,
	every edge/.style = {draw,very thick},
	vertex/.style args = {#1 #2}{circle, 
		draw, 
		thick,
		minimum size=2pt,inner sep=-2pt,
		fill=black,
		label=#1:#2},
			leaf/.style={rectangle, draw=black, rounded corners=1mm, 
			text centered, anchor=north, text=black,text width=1em,inner sep=1.5pt},
		parallel/.style={circle, draw=black, fill=gray!30,
			text centered, anchor=north, text=black,text width=1em,inner sep=1pt},
		non/.style={circle, 
				text centered, anchor=north, text=black,text width=1em,inner sep=1pt},
		series/.style={circle, draw=black, fill=black!70, 
			text centered, anchor=north, text=white, text width=1em,inner sep=1pt},
		level distance=0.25cm, growth parent anchor=south,level/.style={sibling distance=10mm}]
		
%\draw[step=1cm,gray,very thin] (0,-1) grid (15,1);
	
	\begin{scope}[shift=({0,0})]
		\foreach \x in {1,4,6,10}{
		\begin{scope}[shift=({\x,0})]
			\path   
			node (A)  [vertex=above $$]    at ( 0, 0) {} 
			node (B)  [vertex=above $$]   at ( 1, .5) {} 
			node (C) [vertex=above $$]     at ( 2, 0) {} 
			node (D) [vertex=below $$]     at ( 1, -.5) {} 
		
			
			(A) edge (B)
			(B) edge (C)
			(A) edge (D)
			(D) edge (C)
			
			;
		\end{scope}
	}
		\foreach \x in {0,3,8,9,12}{
		\begin{scope}[shift=({\x,0})]
			\path   
			node (A)  [vertex=above $$]    at ( 0, 0) {} 
			node (B)  [vertex=above $$]   at ( 1, 0) {} 
		
			
			
			(A) edge (B)
			
			
			;
		\end{scope}
	}
	
	\path 
	node  [vertex=above $s_1$] at (0,0) {}
	node  [vertex=above $s_2$] at (1,0) {}
	node  [vertex=above $s_3$] at (3,0) {}
	node  [vertex=above $s_4$] at (4,0) {}
	node  [vertex=above $s_5$] at (6,0) {}
	node  [vertex=above $s_6$] at (8,0) {}
	node  [vertex=above $s_7$] at (9,0) {}
	node  [vertex=above $s_1$] at (0,0) {}
	node  [vertex=above $s_{\ell}$] at (13,0) {}
	node  [vertex=above $v_{2,1}$] at (2,.5) {}
	node  [vertex=below $v_{2,2}$] at (2,-0.5) {}
	node  [vertex=above $v_{4,1}$] at (5,.5) {}
	node  [vertex=below $v_{4,2}$] at (5,-0.5) {}
	;
	
		
	\end{scope}
	


\end{tikzpicture}

%\end{document}

==> necklace2.tex <==
%\documentclass{elsarticle}
%
%%\usepackage[utf8]{inputenc}
%%\usepackage{amsmath}
%%\usepackage{amsfonts}
%%\usepackage{amsthm}
%\usepackage{amsmath}
%%\usepackage{amssymb}
%%\usepackage{amsrefs}
%\usepackage[shortlabels]{enumitem}
%\usepackage{tikz}
%\usetikzlibrary{shapes}
%\usetikzlibrary{positioning}
%\usetikzlibrary{patterns}
%\usepackage{hyperref}
%\usepackage{subcaption}
%\numberwithin{equation}{section}
%
%%\usepackage{authblk}
%%\date{June 2022}
%
%% THEOREM Environments --------------------------------------------------------
%\newtheorem{thm}{Theorem}
%\newtheorem{cor}[thm]{Corollary}
%\newtheorem{lem}[thm]{Lemma}
%\newtheorem{prop}[thm]{Proposition}
%\newtheorem{defn}{Definition}
%\newtheorem{rem}[thm]{Remark}
%\newtheorem{conj}{Conjecture}
%\newtheorem{claim}[thm]{Claim}
%\newproof{proof}{Proof}
%%-----------------------------------------------------------------------
%\begin{document}

	\begin{tikzpicture}[scale=1,
	every edge/.style = {draw,very thick},
	vertex/.style args = {#1 #2}{circle, 
		draw, 
		thick,
		minimum size=2pt,inner sep=-2pt,
		fill=black,
		label=#1:#2},
			leaf/.style={rectangle, draw=black, rounded corners=1mm, 
			text centered, anchor=north, text=black,text width=1em,inner sep=1.5pt},
		parallel/.style={circle, draw=black, fill=gray!30,
			text centered, anchor=north, text=black,text width=1em,inner sep=1pt},
		non/.style={circle, 
				text centered, anchor=north, text=black,text width=1em,inner sep=1pt},
		series/.style={circle, draw=black, fill=black!70, 
			text centered, anchor=north, text=white, text width=1em,inner sep=1pt},
		level distance=0.25cm, growth parent anchor=south,level/.style={sibling distance=10mm}]
		
%\draw[step=1cm,gray,very thin] (0,-1) grid (15,1);
	
	\begin{scope}[shift=({0,0})]
		\foreach \x in {1,4,6,10}{
		\begin{scope}[shift=({\x,0})]
			\path   
			node (A)  [vertex=above $$]    at ( 0, 0) {} 
			node (B)  [vertex=above $$]   at ( 1, .5) {} 
			node (C) [vertex=above $$]     at ( 2, 0) {} 
			node (D) [vertex=below $$]     at ( 1, -.5) {} 
		
			
			(A) edge (B)
			(B) edge (C)
			(A) edge (D)
			(D) edge (C)
			
			;
		\end{scope}
	}
		\foreach \x in {0,3,8,9,12}{
		\begin{scope}[shift=({\x,0})]
			\path   
			node (A)  [vertex=above $$]    at ( 0, 0) {} 
			node (B)  [vertex=above $$]   at ( 1, 0) {} 
		
			
			
			(A) edge (B)
			
			
			;
		\end{scope}
	}
		\foreach \x in {1.5,4.5,5.5}{
		\begin{scope}[shift=({\x,.25})]
			\path   
			node (A)  [vertex=above $$]    at ( 0, 0) {} 
			;
		\end{scope}
	}
			\foreach \x in {1.5,2.5,6.5}{
		\begin{scope}[shift=({\x,-.25})]
			\path   
			node (A)  [vertex=above $$]    at ( 0, 0) {} 
			;
		\end{scope}
	}
	
				\foreach \x in {.5,8.5,9.5}{
		\begin{scope}[shift=({\x,0})]
			\path   
			node (A)  [vertex=above $$]    at ( 0, 0) {} 
			;
		\end{scope}
	}
		
	\end{scope}
	


\end{tikzpicture}

%\end{document}

==> sp_graph_from_tree.tex <==
\begin{tikzpicture}[scale=.75, bend angle=20, line width=.7mm,	every edge/.style = {draw,line width=3mm}]
	
	 %\draw [help lines,color=gray] (0,-5) grid (25,5);
% G11: series join of G1, G6, G10
\node[draw, circle, fill=black, inner sep=1.5pt, label=above:$s$] (s) at (0,0) {};
\node[draw, circle, fill=black, inner sep=1.5pt, label=above:$s_1$] (s1) at (2,0) {};
\node[draw, circle, fill=black, inner sep=1.5pt, label=above:] (v1) at (4,2) {};
%\node[draw, circle, fill=black, inner sep=1.5pt, label=above:$v2$] (v2) at (2,0) {};
%\node[draw, circle, fill=black, inner sep=1.5pt, label=above:$v3$] (v3) at (2,-1) {};
\node[draw, circle, fill=black, inner sep=1.5pt, label=below:] (v4) at (3.5,0) {};
\node[draw, circle, fill=black, inner sep=1.5pt, label=below:] (v5) at (4.5,0) {};
\node[draw, circle, fill=black, inner sep=1.5pt, label=below:] (v6) at (4,-2) {};
\node[draw, circle, fill=black, inner sep=1.5pt, label=above:$s_2$] (s2) at (6,0) {};
\node[draw, circle, fill=black, inner sep=1.5pt, label=above:] (x1) at (8,2) {};
\node[draw, circle, fill=black, inner sep=1.5pt, label=above:] (v7) at (11,0.5) {};
\node[draw, circle, fill=black, inner sep=1.5pt, label=above:] (v8) at (10,1.5) {};
\node[draw, circle, fill=black, inner sep=1.5pt, label=above:] (v9) at (12,1) {};
\node[draw, circle, fill=black, inner sep=1.5pt, label=below:] (x2) at (7.5,-1.5) {};
\node[draw, circle, fill=black, inner sep=1.5pt, label=below:] (x3) at (9,-3) {};
\node[draw, circle, fill=black, inner sep=1.5pt, label=below:] (v10) at (11,-1) {};
\node[draw, circle, fill=black, inner sep=1.5pt, label=below:] (v20) at (12,-2) {};
%\node[draw, circle, fill=black, inner sep=1.5pt, label=below:$x6$] (x6) at (6,0) {};
\node[draw, circle, fill=black, inner sep=1.5pt, label=above:$s_3$] (s3) at (14,0) {};
\node[draw, circle, fill=black, inner sep=1.5pt, label=above:] (v11) at (16,1.5) {};
\node[draw, circle, fill=black, inner sep=1.5pt, label=above:] (v12) at (16.5,0.5) {};
\node[draw, circle, fill=black, inner sep=1.5pt, label=above:] (v16) at (18,2) {};
\node[draw, circle, fill=black, inner sep=1.5pt, label=above:] (x7) at (21,2.5) {};
\node[draw, circle, fill=black, inner sep=1.5pt, label=above:] (v13) at (23,2) {};
\node[draw, circle, fill=black, inner sep=1.5pt, label=above:] (x8) at (19.5,1) {};
\node[draw, circle, fill=black, inner sep=1.5pt, label=above:] (v14) at (21,.3) {};
\node[draw, circle, fill=black, inner sep=1.5pt, label=below:] (x9) at (19,-2) {};
\node[draw, circle, fill=black, inner sep=1.5pt, label=above:] (v15) at (22,-2) {};
\node[draw, circle, fill=black, inner sep=1.5pt, label=right:$t$] (t) at (24,0) {};
\draw[] (s) to node[midway, above]{$e_{1}$} (s1);
\draw[] (s1) to node[midway, above]{$e_{2}$} (v1);
\draw[] (v1) to node[midway, above]{$e_{3}$} (s2);
\draw[] (s1) to node[midway, above]{$e_{4}$} (v4);
\draw[] (v4) to node[midway, above]{$e_{5}$} (v5);
\draw[] (v5) to node[midway, above]{$e_{6}$} (s2);
\draw[] (s1) to node[midway, below]{$e_{7}$} (v6);
\draw[] (v6) to node[midway, below]{$e_{8}$} (s2);
\draw[] (s2) to node[midway, above]{$e_{9}$} (x1);
\draw (x1) to node[midway, below]{$e_{10}$} (v7);
\draw (v7) to node[midway, above]{$e_{11}$} (s3);
\draw[bend left=50] (x1) to node[midway, above]{$e_{15}$} (s3);
\draw[] (x1) to node[midway, above]{$e_{12}$} (v8);
\draw[] (v8) to node[midway, above]{$e_{13}$} (v9);
\draw[] (v9) to node[midway, above]{$e_{14}$} (s3);
%\draw[bend right=30] (x1) to node[midway, above]{$e_{15}$} (s3);
\draw[] (s2) to node[midway, left]{$e_{16}$} (x2);
%\draw[bend left=20] (x2) to node[midway, above]{$e_{18}$} (s3);
\draw[] (x3) to node[midway, above]{$e_{18}$} (v10);
\draw[] (x2) to node[midway, left]{$e_{17}$} (x3);
\draw[] (v10) to node[midway, above]{$e_{19}$} (s3);
\draw[] (x3) to node[midway, below]{$e_{20}$} (v20);
\draw[] (v20) to node[midway, right]{$e_{21}$} (s3);
%\draw[bend right=30] (s2) to node[midway, above]{$e_{22}$} (s3);
\draw[] (s3) to node[midway, above]{$e_{22}$} (v11);
\draw[] (v11) to node[midway, above]{$e_{23}$} (v16);
\draw[] (s3) to node[midway, below]{$e_{24}$} (v12);
\draw[] (v12) to node[midway, right]{$e_{25}$} (v16);
\draw[] (v16) to node[midway, above]{$e_{26}$} (x7);
\draw[] (x7) to node[midway, above]{$e_{27}$} (v13);
\draw[] (x7) to node[midway, left]{$e_{29}$} (t);
\draw[] (v13) to node[midway, right]{$e_{28}$} (t);
\draw[bend left=30] (v16) to node[midway, right]{$e_{30}$} (v14);
\draw[] (v16) to node[midway, below]{$e_{31}$} (x8);
\draw[] (x8) to node[midway, below]{$e_{32}$} (v14);
\draw[] (v14) to node[midway, above]{$e_{33}$} (t);
%\draw[bend right=30] (v16) to node[midway, above]{$e_{22}$} (t);
\draw[] (s3) to node[midway, below]{$e_{35}$} (x9);
\draw[] (x9) to node[midway, below]{$e_{37}$} (v15);
\draw[] (x9) to node[midway, above]{$e_{36}$} (t);
\draw[] (v15) to node[midway, right]{$e_{38}$} (t);
\draw[bend right=10] (s3) to node[midway, above]{$e_{34}$} (t);
\end{tikzpicture}

==> sp_tree.tex <==
\begin{tikzpicture}[
every edge/.style = {draw,very thick},
vertex/.style args = {#1 #2}{circle, 
	draw, 
	thick,
	minimum size=2pt,inner sep=-2pt,
	fill=black,
	label=#1:#2},
leaf/.style={rectangle, draw=black, rounded corners=1mm, 
	text centered, anchor=north, text=black,text width=1em,inner sep=2.5pt},
parallel/.style={circle, draw=black, fill=gray!30,
	text centered, anchor=north, text=black,text width=1em,inner sep=1pt},
non/.style={circle, 
	text centered, anchor=north, text=black,text width=1em,inner sep=1pt},
series/.style={circle, draw=black, fill=black!70, 
	text centered, anchor=north, text=white, text width=1em,inner sep=1pt},
level distance=0.3cm, growth parent anchor=south]
\begin{scope}
\node[series] {$s$}
  child [sibling distance=25mm] {node [leaf] {$e_{1}$}}
  child [sibling distance=50mm] {node [parallel] {$p$}
    child [sibling distance=15mm] {node [series] {$s$}
      child [sibling distance=6mm] {node [leaf] {$e_{2}$}}
      child [sibling distance=6mm] {node [leaf] {$e_{3}$}}
    }
    child [sibling distance=15mm] {node [series] {$s$}
      child [sibling distance=6mm] {node [leaf] {$e_{4}$}}
      child [sibling distance=6mm] {node [leaf] {$e_{5}$}}
      child [sibling distance=6mm] {node [leaf] {$e_{6}$}}
    }
    child [sibling distance=15mm] {node [series] {$s$}
      child [sibling distance=6mm] {node [leaf] {$e_{7}$}}
      child [sibling distance=6mm] {node [leaf] {$e_{8}$}}
    }
  }
  child [sibling distance=40mm] {node [parallel] {$p$}
    child [sibling distance=20mm] {node [series] {$s$}
      child [sibling distance=6mm] {node [leaf] {$e_{9}$}}
      child [sibling distance=10mm] {node [parallel] {$p$}
        child [sibling distance=15mm] {node [series] {$s$}
          child [sibling distance=6mm] {node [leaf] {$e_{10}$}}
          child [sibling distance=6mm] {node [leaf] {$e_{11}$}}
        }
        child [sibling distance=20mm] {node [series] {$s$}
          child [sibling distance=6mm] {node [leaf] {$e_{12}$}}
          child [sibling distance=6mm] {node [leaf] {$e_{13}$}}
          child [sibling distance=6mm] {node [leaf] {$e_{14}$}}
        }
        child [sibling distance=10mm] {node [leaf] {$e_{15}$}}
      }
    }
    child [sibling distance=25mm] {node [series] {$s$}
    	child [sibling distance=6mm] {node [leaf] {$e_{16}$}}
    	child [sibling distance=6mm] {node [leaf] {$e_{17}$}}
      child [sibling distance=10mm] {node [parallel] {$p$}
        child [sibling distance=12mm] {node [series] {$s$}
        	child [sibling distance=6mm] {node [leaf] {$e_{18}$}}
        	child [sibling distance=6mm] {node [leaf] {$e_{19}$}}
        }
        child [sibling distance=12mm] {node [series] {$s$}
          child [sibling distance=6mm] {node [leaf] {$e_{20}$}}
          child [sibling distance=6mm] {node [leaf] {$e_{21}$}}
        }
      }
    }
  }
  child [sibling distance=65mm] {node [parallel] {$p$}
    child [sibling distance=15mm] {node [series] {$s$}
      child [sibling distance=30mm] {node [parallel] {$p$}
        child [sibling distance=12mm] {node [series] {$s$}
          child [sibling distance=6mm] {node [leaf] {$e_{22}$}}
          child [sibling distance=6mm] {node [leaf] {$e_{23}$}}
        }
        child [sibling distance=12mm] {node [series] {$s$}
          child [sibling distance=6mm] {node [leaf] {$e_{24}$}}
          child [sibling distance=6mm] {node [leaf] {$e_{25}$}}
        }
      }
      child [sibling distance=30mm] {node [parallel] {$p$}
        child [sibling distance=22mm] {node [series] {$s$}
          child [sibling distance=6mm] {node [leaf] {$e_{26}$}}
          child [sibling distance=10mm] {node [parallel] {$p$}
          	child [sibling distance=6mm] {node [series] {$s$}
          	 child [sibling distance=6mm] {node [leaf] {$e_{27}$}}
          	child [sibling distance=6mm] {node [leaf] {$e_{28}$}}}
            child [sibling distance=6mm] {node [leaf] {$e_{29}$}}
          }
        }
        child [sibling distance=22mm] {node [series] {$s$}
          child [sibling distance=10mm] {node [parallel] {$p$}
            child [sibling distance=6mm] {node [leaf] {$e_{30}$}}
            child [sibling distance=10mm] {node [series] {$s$}
              child [sibling distance=6mm] {node [leaf] {$e_{31}$}}
              child [sibling distance=6mm] {node [leaf] {$e_{32}$}}
            }
          }
          child [sibling distance=6mm] {node [leaf] {$e_{33}$}}
        }
      }
    }
    child [sibling distance=0mm] {node [leaf] {$e_{34}$}}
    child [sibling distance=15mm] {node [series] {$s$}
      child [sibling distance=6mm] {node [leaf] {$e_{35}$}}	
      child [sibling distance=10mm] {node [parallel] {$p$}
        child [sibling distance=6mm] {node [leaf] {$e_{36}$}}
        child [sibling distance=10mm] {node [series] {$s$}
          child [sibling distance=6mm] {node [leaf] {$e_{37}$}}
          child [sibling distance=6mm] {node [leaf] {$e_{38}$}}
        }
      }
    }
  }
;
\end{scope}
\end{tikzpicture}

==> subgraphs-fig.tex <==
%\documentclass{elsarticle}
%
%%\usepackage[utf8]{inputenc}
%%\usepackage{amsmath}
%%\usepackage{amsfonts}
%%\usepackage{amsthm}
%\usepackage{amsmath}
%%\usepackage{amssymb}
%%\usepackage{amsrefs}
%\usepackage[shortlabels]{enumitem}
%\usepackage{tikz}
%\usetikzlibrary{shapes}
%\usetikzlibrary{positioning}
%\usetikzlibrary{patterns}
%\usepackage{hyperref}
%\usepackage{subcaption}
%\numberwithin{equation}{section}
%
%%\usepackage{authblk}
%%\date{June 2022}
%
%% THEOREM Environments --------------------------------------------------------
%\newtheorem{thm}{Theorem}
%\newtheorem{cor}[thm]{Corollary}
%\newtheorem{lem}[thm]{Lemma}
%\newtheorem{prop}[thm]{Proposition}
%\newtheorem{defn}{Definition}
%\newtheorem{rem}[thm]{Remark}
%\newtheorem{conj}{Conjecture}
%\newtheorem{claim}[thm]{Claim}
%\newproof{proof}{Proof}
%%-----------------------------------------------------------------------
%\begin{document}
	\begin{tikzpicture}[
	every edge/.style = {draw,very thick},
	vertex/.style args = {#1 #2}{circle, 
		draw, 
		thick,
		minimum size=2pt,inner sep=-2pt,
		fill=black,
		label=#1:#2},
			leaf/.style={rectangle, draw=black, rounded corners=1mm, 
			text centered, anchor=north, text=black,text width=1em,inner sep=1.5pt},
		parallel/.style={circle, draw=black, fill=gray!30,
			text centered, anchor=north, text=black,text width=1em,inner sep=1pt},
		non/.style={circle, 
				text centered, anchor=north, text=black,text width=1em,inner sep=1pt},
		series/.style={circle, draw=black, fill=black!70, 
			text centered, anchor=north, text=white, text width=1em,inner sep=1pt},
		level distance=0.25cm, growth parent anchor=south,level/.style={sibling distance=10mm}]
		
	\begin{scope}
			\begin{scope}
			\node  at (-1,-.3) {$P_2$};
				\node (R) [series] {$s$}
				child[sibling distance=7mm] {node [leaf] {$e$}}
				child[sibling distance=7mm] {node [leaf] {$e$}}
			;
			\draw[dashed] (R) -- (1,-.8);
			\draw[dashed] (R) -- (-1,-.8);
		\end{scope}
		
		\begin{scope}[shift=({0,-2})]
	\path   
	node (A) [vertex=above $s_1$]     at ( -1, 0) {} 
	node (B) [vertex=above $v_1$]     at ( 0, 0) {} 
	node (C) [vertex=above $t_1$]     at ( 1, 0) {} 
	node (D)     at ( -1.7, 0) {} 
	node (E)      at ( 1.7, 0) {} 

	(A) edge (B)
	(B) edge (C)
	(D) edge[dashed] (A)
	(C) edge[dashed] (E)
	
;

	\end{scope}
	\end{scope}
	
		\begin{scope}[shift=({4,1})]
		\begin{scope}
			\node at (-1,-0.3) {$Q_2$};
			\node (R)[parallel] {$p$}
			child[sibling distance=15mm] {node [series] {$s$}
				child[sibling distance=7mm] {node [leaf] {$e$}}
				child[sibling distance=7mm] {node [leaf] {$e$}}}
			child[sibling distance=15mm] {node [leaf] {$e$}
				}
			;
			\draw[dashed] (R) -- (1.3,-.8);
			
		\end{scope}
		
		\begin{scope}[shift=({0,-3})]
			\path   
			node (A) [vertex=above $s_1$]     at ( -1, 0) {} 
			node (B) [vertex=above $v_1$]     at ( 0, .5) {} 
			node (C) [vertex=above $t_1$]     at ( 1, 0) {} 
		%	node (D) [vertex=below $v_2$]     at ( 0, -.5) {} 
		node (D)     at ( -0.7, -0.5) {} 
		node (E)      at ( 0.7, -0.5) {} 
			
			(A) edge (B)
			(B) edge (C)
			(A) edge (C)
		%	(D) edge (C)
		(D) edge[dashed] (A)
		(C) edge[dashed] (E)
			;
		\end{scope}
		
	\end{scope}
	
	\begin{scope}[shift=({8,1})]
			\begin{scope}
			\node at (-1,-0.3) {$R_2$};
			\node (R)[parallel] {$p$}
			child[sibling distance=15mm] {node [series] {$s$}
			child[sibling distance=7mm] {node [leaf] {$e$}}
			child[sibling distance=7mm] {node [leaf] {$e$}}}
			child[sibling distance=15mm] {node [series] {$s$}
			child[sibling distance=7mm] {node [leaf] {$e$}}
			child[sibling distance=7mm] {node [leaf] {$e$}}}
			;\draw[dashed] (R) -- (1.3,-.8);
			\end{scope}
		
		\begin{scope}[shift=({0,-3})]
			\path   
			node (A) [vertex=above $s_1$]     at ( -1, 0) {} 
			node (B) [vertex=above $v_1$]     at ( 0, .5) {} 
			node (C) [vertex=above $t_1$]     at ( 1, 0) {} 
			node (D) [vertex=below $v_2$]     at ( 0, -.5) {} 
				node (F)     at ( -0.7, -0.5) {} 
			node (E)      at ( 0.7,-0.5) {} 
			
			(A) edge (B)
			(B) edge (C)
			(A) edge (D)
			(D) edge (C)
				(F) edge[dashed] (A)
			(C) edge[dashed] (E)
			;
		\end{scope}
		
	\end{scope}
	

	\begin{scope}[shift=({7,-3})]
	\begin{scope}
		\node at (-1,-0.3) {$R_{2,1}$};
		\node (R)[series] {$s$}
		child[sibling distance=15mm] {node [parallel] {$p$}
		child[sibling distance=15mm] {node [series] {$s$}
			child[sibling distance=7mm] {node [leaf] {$e$}}
			child[sibling distance=7mm] {node [leaf] {$e$}}}
		child[sibling distance=15mm] {node [series] {$s$}
			child[sibling distance=7mm] {node [leaf] {$e$}}
			child[sibling distance=7mm] {node [leaf] {$e$}}}}
		child {node [leaf] {$e$}}
		;\draw[dashed] (R) -- (1.3,-.8);
		\draw[dashed] (R) -- (-1.3,-.8);
	\end{scope}
	
	\begin{scope}[shift=({-.5,-4})]
		\path   
		node (A) [vertex=above $s_1$]     at ( -1, 0) {} 
		node (B) [vertex=above $v_1$]     at ( 0, .5) {} 
		node (C) [vertex=above $t_1$]     at ( 1, 0) {} 
		node (D) [vertex=below $v_2$]     at ( 0, -.5) {} 
		node (E) [vertex=above $t_2$]     at ( 2, 0) {} 
			node (F)     at ( -1.7, -0) {} 
		node (G)      at ( 2.7, -0) {} 
		
		(A) edge (B)
		(B) edge (C)
		(A) edge (D)
		(D) edge (C)
		(C) edge (E)
			(F) edge[dashed] (A)
		(E) edge[dashed] (G)
		;
	\end{scope}
	
\end{scope}	



\begin{scope}[shift=({1,-2.5})]
	\begin{scope}[shift=({0,-.5})]
		\node at (-1,-0.3) {$R_3$};
		\node (R)[parallel,sibling distance=15mm] {$p$}
		child[sibling distance=15mm] {node [series] {$s$}
			child[sibling distance=7mm] {node [leaf] {$e$}}
			child[sibling distance=7mm] {node [leaf] {$e$}}}
		child[sibling distance=15mm] {node [series] {$s$}
			child[sibling distance=7mm] {node [leaf] {$e$}}
			child[sibling distance=7mm] {node [leaf] {$e$}}}
			child[sibling distance=15mm] {node [series] {$s$}
				child[sibling distance=7mm] {node [leaf] {$e$}}
				child[sibling distance=7mm] {node [leaf] {$e$}}}
		;\draw[dashed] (R) -- (2,-.8);
	\end{scope}
		\begin{scope}[shift=({0,-4})]
		\path   
		node (A) [vertex=above $s_1$]     at ( -1, 0) {} 
		node (B) [vertex=above $v_1$]     at ( 0, .8) {} 
		node (C) [vertex=above $t_1$]     at ( 1, 0) {} 
		node (D) [vertex=below $v_3$]     at ( 0, -.8) {} 
		node (E) [vertex=above $v_2$]     at ( 0, 0) {} 
		node (F)     at ( -0.5, -1) {} 
		node (G)     at ( 0.5, -1) {} 
		
		(A) edge (B)
		(B) edge (C)
		(A) edge (D)
		(D) edge (C)
		(C) edge (E)
		(A) edge (E)
		(A) edge[dashed] (F)
		(C) edge[dashed] (G)
		;
	\end{scope}
	\end{scope}	
	
		\begin{scope}[shift=({4.5,-8})]
		\begin{scope}
			\node at (-1,-0.1) {$R_{3,2}$};
		\node (R)[series] {$s$}
		child[sibling distance=40mm] {node [parallel] {$p$}
			child[sibling distance=15mm] {node [series] {$s$}
				child[sibling distance=7mm] {node [leaf] {$e$}}
				child[sibling distance=7mm] {node [leaf] {$e$}}}
			child[sibling distance=15mm] {node [series] {$s$}
				child[sibling distance=7mm] {node [leaf] {$e$}}
				child[sibling distance=7mm] {node [leaf] {$e$}}}
			child[sibling distance=15mm] {node [series] {$s$}
				child[sibling distance=7mm] {node [leaf] {$e$}}
				child[sibling distance=7mm] {node [leaf] {$e$}}}
			}
		child[sibling distance=35mm] {node [parallel] {$p$}
		child[sibling distance=15mm] {node [series] {$s$}
			child[sibling distance=7mm] {node [leaf] {$e$}}
			child[sibling distance=7mm] {node [leaf] {$e$}}}
		child[sibling distance=15mm] {node [series] {$s$}
			child[sibling distance=7mm] {node [leaf] {$e$}}
			child[sibling distance=7mm] {node [leaf] {$e$}}}
	}
		;\draw[dashed] (R) -- (3.5,-.8);
		\draw[dashed] (R) -- (-3.5,-.8);
	\end{scope}
	

\begin{scope}[shift=({-1,-4})]
			\path   
			node (A) [vertex=above $s_1$]     at ( -1, 0) {} 
			node (B) [vertex=above $v_1$]     at ( 0, .8) {} 
			node (C) [vertex=above $t_1$,vertex=below $s'_1$]     at ( 1, 0) {} 
			node (D) [vertex=below $v_3$]     at ( 0, -.8) {} 
			node (E) [vertex=above $v_2$]     at ( 0, 0) {} 
			node (H) [vertex=above $v'_1$]     at ( 2, 0.5) {} 
			node (I) [vertex=below $v'_2$]     at ( 2, -0.5) {} 
			node (J) [vertex=below $t'_1$]     at ( 3, 0) {} 
				
			node (F)     at ( -1.8, 0) {} 
			node (G)     at ( 3.8, 0) {} 
				
			(A) edge (B)
			(B) edge (C)
			(A) edge (D)
			(D) edge (C)
			(C) edge (E)
			(A) edge (E)
			(C) edge (H)
			(C) edge (I)
			(J) edge (H)
			(J) edge (I)
			(A) edge[dashed] (F)
			(J) edge[dashed] (G)
			;		
		\end{scope}	
		
	\end{scope}	
\end{tikzpicture}

%\end{document}
